Validation of Composite Systems by Discrepancy Propagation

Assessing the validity of a real-world system with respect to given quality criteria is a common yet costly task in industrial applications due to the vast number of required real-world tests. Validating such systems by means of simulation offers a promising and less expensive alternative, but requires an assessment of the simulation accuracy and therefore end-to-end measurements. Additionally, covariate shifts between simulations and actual usage can cause difficulties for estimating the reliability of such systems. In this work, we present a validation method that propagates bounds on distributional discrepancy measures through a composite system, thereby allowing us to derive an upper bound on the failure probability of the real system from potentially inaccurate simulations. Each propagation step entails an optimization problem, where -- for measures such as maximum mean discrepancy (MMD) -- we develop tight convex relaxations based on semidefinite programs. We demonstrate that our propagation method yields valid and useful bounds for composite systems exhibiting a variety of realistic effects. In particular, we show that the proposed method can successfully account for data shifts within the experimental design as well as model inaccuracies within the simulation.

==> sys_validation_illustration.pdf_tex <==
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{919.76916216bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.42068225)%
\lineheight{1}%
\setlength\tabcolsep{0pt}%
\put(0,0){\includegraphics[width=\unitlength,page=1]{sys_validation_illustration.pdf}}%
\put(0.56125682,0.41242186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500954}\smash{\begin{tabular}[t]{l}Real system\end{tabular}}}}%
\put(0.56281325,0.00503096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Simulation\end{tabular}}}}%
\put(0.11927005,0.21992652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}data-shift (input discrepancy)\end{tabular}}}}%
\put(0.44034819,0.23536321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}model misfit\end{tabular}}}}%
\put(0.58333844,0.22039384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}model misfit\end{tabular}}}}%
\put(0.76128626,0.25680023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}model misfit\end{tabular}}}}%
\put(0.04728231,0.32857664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Field usage\end{tabular}}}}%
\put(0.04738125,0.07165588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Simulation input\end{tabular}}}}%
\put(0.25785802,0.0987005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
\put(0.26527615,0.34906116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
\put(0.18679508,0.29227816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
\put(0.38603287,0.34815726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Component\,$S^1$\end{tabular}}}}%
\put(0.52427646,0.29891979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Component\,$S^2$\end{tabular}}}}%
\put(0.69888331,0.34856571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Component\,$S^3$\end{tabular}}}}%
\put(0.39233091,0.10326191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Model\,$M^1$\end{tabular}}}}%
\put(0.52950315,0.0533767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Model\,$M^2$\end{tabular}}}}%
\put(0.70904886,0.10379727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}Model\,$M^3$\end{tabular}}}}%
\put(0.8411801,0.1254051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$M(x)$\end{tabular}}}}%
\put(0.84088354,0.36545119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$S(x)$\end{tabular}}}}%
\put(0.18763029,0.04074488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=2]{sys_validation_illustration.pdf}}%
\put(0.87465557,0.34838852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$\int \mathds{1}_{S\!(\!x\!)\!>\!\tau}dS\!(\!x\!)dp(\!x\!)\leq F_\text{max}$\end{tabular}}}}%
\put(0.87241147,0.09963788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$\int \mathds{1}_{M\!(\!x\!)\!>\!\tau}dM\!(\!x\!)dq(\!x\!) $\end{tabular}}}}%
\put(0.055,0.332){\includegraphics[width=1.02\unitlength,page=3,angle=340]{sys_validation_illustration.pdf}}%
\put(0.9689482,0.22097558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500477}\smash{\begin{tabular}[t]{l}$~$\end{tabular}}}}%
\end{picture}%
\endgroup%


